ARACDE: Retrofitting Databases with ABAC using External Authorization Engines

This paper proposes a methodology for decoupling the authorization logic of a relational database from its core data management engine, enabling specification of advanced access control policies with minimal changes to the code base. Our decoupled authorization architecture, which we call ARCADE, externalizes access request resolution to a formally verifiable policy engine (e.g., Cedar), while the database itself enforces those decisions. We showcase the capabilities of ARCADE on two widely popular open-source databases, namely MySQL and PostgreSQL. Purpose built lightweight plugins add an Attribute-based Access Control (ABAC) layer that augments the native discretionary and role-based access control capabilities of these databases. ARCADE supports highly expressive policies using attributes of subjects, objects, and the environment, and the use of Cedar enables easy auditing and verification of the specified policies. It follows a design principle that mitigates potential risks in segregating authorization from the database core through low footprint, network isolation, and a policy composition methodology that does not negate any native authorization. Experiments on TPC-C, TPC-B, and a custom workload show that ARCADE incurs negligible performance overhead, for instance, less than 3.9% throughput penalty for MySQL (1.3% for PostgreSQL) on industry standard TPC-C benchmark.

==> figures/tikz/agent_stress_test.tex <==
% Cedar Agent Stress Test - Improved Dual Panel Figure
% More distinct markers, better color separation, fixed legend position
\begin{tikzpicture}

% Define colors - high contrast, colorblind-safe
\definecolor{safezone}{RGB}{200, 240, 200}
\definecolor{warnzone}{RGB}{255, 245, 200}
\definecolor{dangerzone}{RGB}{255, 220, 220}
\definecolor{p50color}{RGB}{31, 119, 180}
\definecolor{p95color}{RGB}{255, 127, 14}
\definecolor{p99color}{RGB}{214, 39, 40}
\definecolor{successcolor}{RGB}{44, 160, 44}
\definecolor{failurecolor}{RGB}{214, 39, 40}

% Top plot: Latency percentiles (log scale)
\begin{axis}[
  name=latencyplot,
  width=\columnwidth,
  height=0.45\columnwidth,
  ylabel={Latency (ms)},
  ylabel style={font=\small},
  xmin=0, xmax=3400,
  ymin=0.5, ymax=50000,
  ymode=log,
  xtick={100,400,800,1200,1600,2400,3200},
  xticklabels={},
  ytick={1,10,100,1000,10000},
  yticklabel style={font=\scriptsize},
  ymajorgrids=true,
  grid style={gray!25, thin},
  legend style={
    at={(0.5,1.1)},
    anchor=south,
    draw=none,
    fill=none,
    font=\scriptsize,
    row sep=1pt,
    /tikz/every even column/.append style={column sep=10pt},
  },
  legend columns=-1,
  tick label style={font=\scriptsize},
  clip=false,
]

% Safe zone background (0-1000 RPS)
\fill[safezone, opacity=0.4] (axis cs:0,0.5) rectangle (axis cs:1000,50000);

% Warning zone (1000-1400 RPS)
\fill[warnzone, opacity=0.35] (axis cs:1000,0.5) rectangle (axis cs:1400,50000);

% Danger zone (1400+ RPS)
\fill[dangerzone, opacity=0.25] (axis cs:1400,0.5) rectangle (axis cs:3400,50000);

% p50 latency - circles, thick line
\addplot[p50color, very thick, mark=*, mark size=2pt, mark options={solid}] coordinates {
  (100, 1.22)
  (200, 1.24)
  (400, 1.17)
  (600, 1.11)
  (800, 1.08)
  (1000, 1.07)
  (1200, 1044.29)
  (1400, 3530.02)
  (1600, 20.62)
  (2400, 4.75)
  (3200, 39.96)
};
\addlegendentry{p50}

% p95 latency - squares, thick line, densely dashed for grayscale
\addplot[p95color, very thick, densely dashed, mark=square*, mark size=2pt, mark options={solid}] coordinates {
  (100, 3.55)
  (200, 2.56)
  (400, 1.67)
  (600, 1.63)
  (800, 1.65)
  (1000, 4.49)
  (1200, 3319.70)
  (1400, 23212.90)
  (1600, 21924.01)
  (2400, 22841.17)
  (3200, 21608.64)
};
\addlegendentry{p95}

% p99 latency - triangles, thick line, dotted for grayscale
\addplot[p99color, very thick, dotted, mark=triangle*, mark size=2.5pt, mark options={solid}] coordinates {
  (100, 4.77)
  (200, 4.42)
  (400, 4.65)
  (600, 4.47)
  (800, 5.81)
  (1000, 13.11)
  (1200, 4550.51)
  (1400, 25044.12)
  (1600, 24060.41)
  (2400, 24723.82)
  (3200, 24371.41)
};
\addlegendentry{p99}

% Zone labels - positioned above the plot to avoid data overlap
\node[anchor=south, font=\tiny\bfseries, text=green!50!black] 
            at (axis cs:500,50000) {No failures observed};
\node[anchor=south, font=\tiny\bfseries, text=orange!70!black] 
  at (axis cs:1200,50000) {Load increase};
\node[anchor=south, font=\tiny\bfseries, text=red!60!black] 
  at (axis cs:2400,50000) {Saturation};

\end{axis}

% Bottom plot: Success/Failure rates
\begin{axis}[
  name=rateplot,
  at={(latencyplot.south west)},
  anchor=north west,
  yshift=-0.15cm,
  width=\columnwidth,
  height=0.45\columnwidth,
  xlabel={Request Rate (RPS)},
  ylabel={Rate (\%)},
  xlabel style={font=\small},
  ylabel style={font=\small},
  xmin=0, xmax=3400,
  ymin=-5, ymax=110,
  xtick={100,400,800,1200,1600,2400,3200},
  xticklabel style={font=\scriptsize},
  ytick={0,25,50,75,100},
  yticklabel style={font=\scriptsize},
  ymajorgrids=true,
  grid style={gray!25, thin},
  legend style={
    at={(0.5,-0.6)},
    anchor=north,
    draw=none,
    fill=none,
    font=\scriptsize,
    /tikz/every even column/.append style={column sep=10pt},
  },
  legend columns=-1,
  tick label style={font=\scriptsize},
  clip=false,
]

% Success rate - solid line with circles
\addplot[successcolor, very thick, mark=o, mark size=2pt] coordinates {
  (100, 100)
  (200, 100)
  (400, 100)
  (600, 100)
  (800, 100)
  (1000, 100)
  (1200, 100)
  (1400, 89.47)
  (1600, 50.94)
  (2400, 32.42)
  (3200, 29.45)
};
\addlegendentry{Success Rate}

% Failure rate - dashed line with squares
\addplot[failurecolor, very thick, dashed, mark=square*, mark size=2pt] coordinates {
  (100, 0)
  (200, 0)
  (400, 0)
  (600, 0)
  (800, 0)
  (1000, 0)
  (1200, 0)
  (1400, 10.53)
  (1600, 49.06)
  (2400, 67.58)
  (3200, 70.55)
};
\addlegendentry{Failure Rate}

% Threshold annotation
\draw[red!70!black, densely dashed, thick] (axis cs:1400,-5) -- (axis cs:1400,110);
\node[anchor=south, rotate=90, font=\tiny\bfseries, text=red!70!black] 
  at (axis cs:1350,50) {First Failures};

\end{axis}

\end{tikzpicture}


==> figures/tikz/architecture.tex <==
% Architecture TikZ — Redesign: heterogeneous databases with per-DB clients
% Layout: Client 1 → Database 1 ──╮
%                                  ├──→ Policy Engine (shared)
% Client 2 → Database 2 ──╯
% Each client/DB pair has a stacked shadow to suggest multiplicity.
% Arrows to the policy engine land on the engine boundary, not the inner node.
% Boundaries are solid (not dashed). Curved arrows where helpful.
% DB internal flow: SQL→Kernel→(native Allow→bypass back to client)
%                              →(native Deny→Auth Plugin→Policy Engine)
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    % ── Component styles ──
    comp/.style={draw=black!70, rounded corners=3pt, minimum height=0.85cm,
        minimum width=2.0cm, align=center, font=\small, fill=white, line width=0.8pt},
    smallcomp/.style={draw=black!70, rounded corners=2pt, minimum height=0.7cm,
        minimum width=2.2cm, align=center, font=\footnotesize, fill=white, line width=0.7pt},
    store/.style={draw=black!50, rounded corners=2pt, minimum height=0.6cm,
        minimum width=1.2cm, align=center, font=\footnotesize, fill=gray!10, line width=0.6pt},
    % ── Zone styles (solid, not dashed) ──
    zone/.style={draw=black!35, thick, rounded corners=6pt},
    % ── Shadow (stacking cue) ──
    shadow/.style={draw=black!20, thick, rounded corners=6pt, fill=black!4},
    % ── Arrow styles ──
    arr/.style={->, thick, >=Stealth, black!70},
    arrdbl/.style={<->, thick, >=Stealth, black!70},
    commline/.style={thick, black!70},
    reqhalf/.style={commline, -{Stealth[harpoon]}},
    resphalf/.style={commline, -{Stealth[harpoon]}},
    storelink/.style={<->, gray!45, thick, >=Stealth},
    lbl/.style={font=\footnotesize, fill=white, inner sep=1.5pt},
    zonelbl/.style={font=\footnotesize\bfseries, inner sep=1.2pt, text=black!55},
    elldots/.style={font=\large, text=black!50},
    % ── Bypass arrow style ──
    bypass/.style={->, densely dashed, green!50!black, semithick},
    bypasstrip/.style={font=\footnotesize, text=green!40!black, fill=white, inner sep=1pt},
]

% =====================================================
% ROW 1: Client 1 → Database 1
% =====================================================
% -- Client 1 --
\node[comp, minimum height=1.0cm, minimum width=1.6cm]
    (client1) at (0, 1.6) {Database 1\\[-2pt]Client};

% Shadow behind client 1 (stacking cue)
\begin{scope}[on background layer]
    \fill[shadow, fill=black!6]
        ([xshift=3pt, yshift=-3pt]client1.south west) rectangle
        ([xshift=3pt, yshift=-3pt]client1.north east);
    \draw[shadow]
        ([xshift=3pt, yshift=-3pt]client1.south west) rectangle
        ([xshift=3pt, yshift=-3pt]client1.north east);
\end{scope}

% -- Database 1 components --
\node[smallcomp, minimum width=2.5cm, minimum height=0.80cm]
    (kernel1) at (4.6, 2.25) {DB Kernel + Hooks};
\node[smallcomp, minimum width=2.5cm, minimum height=0.70cm, below=0.85cm of kernel1]
    (plugin1) {Auth Plugin (PEP)};

% Zone for DB 1 (solid)
\begin{scope}[on background layer]
    \node[zone, fill=blue!5,
          fit=(kernel1)(plugin1), inner xsep=0.42cm, inner ysep=0.5cm] (db1zone) {};
    % Shadow behind DB 1 zone (stacking cue)
    \fill[shadow, fill=black!6]
        ([xshift=4pt, yshift=-4pt]db1zone.south west) rectangle
        ([xshift=4pt, yshift=-4pt]db1zone.north east);
    \draw[shadow]
        ([xshift=4pt, yshift=-4pt]db1zone.south west) rectangle
        ([xshift=4pt, yshift=-4pt]db1zone.north east);
\end{scope}
\node[zonelbl, anchor=north west]
    at ([xshift=6pt, yshift=-5pt]db1zone.north west) {Database 1};

% Native Allow → bypass: self-loop on kernel east side (query allowed natively, no plugin call)
\draw[bypass]
    ([yshift=6pt]kernel1.east) to[out=30, in=-30, looseness=4]
    node[bypasstrip, right, pos=0.5]
    {native \textsc{Allow}}
    ([yshift=-6pt]kernel1.east);

% Native Deny → post-denial hook fires → Auth Plugin
\draw[arr, semithick] (kernel1.south) --
    node[lbl, left, xshift=2pt, pos=0.3] {native \textsc{Deny}} (plugin1.north);

% =====================================================
% VERTICAL ELLIPSIS (between the two rows)
% =====================================================
% \node[elldots] at (0, -0.3) {$\boldsymbol{\vdots}$};
% \node[elldots] at (4.6, -0.3) {$\boldsymbol{\vdots}$};

% =====================================================
% ROW 2: Client 2 → Database 2
% =====================================================
% -- Client 2 --
\node[comp, minimum height=1.0cm, minimum width=1.6cm]
    (client2) at (0, -2.2) {Database 2\\[-2pt]Client};

% Shadow behind client 2 (stacking cue)
\begin{scope}[on background layer]
    \fill[shadow, fill=black!6]
        ([xshift=3pt, yshift=-3pt]client2.south west) rectangle
        ([xshift=3pt, yshift=-3pt]client2.north east);
    \draw[shadow]
        ([xshift=3pt, yshift=-3pt]client2.south west) rectangle
        ([xshift=3pt, yshift=-3pt]client2.north east);
\end{scope}

% -- Database 2 components --
% Increased vertical gap between DB1 and DB2 zones
\node[smallcomp, minimum width=2.5cm, minimum height=0.80cm]
    (kernel2) at (4.6, -1.55) {DB Kernel + Hooks};
\node[smallcomp, minimum width=2.5cm, minimum height=0.70cm, below=0.85cm of kernel2]
    (plugin2) {Auth Plugin (PEP)};

% Zone for DB 2 (solid)
\begin{scope}[on background layer]
    \node[zone, fill=violet!5,
          fit=(kernel2)(plugin2), inner xsep=0.42cm, inner ysep=0.5cm] (db2zone) {};
    % Shadow behind DB 2 zone (stacking cue)
    \fill[shadow, fill=black!6]
        ([xshift=4pt, yshift=-4pt]db2zone.south west) rectangle
        ([xshift=4pt, yshift=-4pt]db2zone.north east);
    \draw[shadow]
        ([xshift=4pt, yshift=-4pt]db2zone.south west) rectangle
        ([xshift=4pt, yshift=-4pt]db2zone.north east);
\end{scope}
\node[zonelbl, anchor=north west]
    at ([xshift=6pt, yshift=-5pt]db2zone.north west) {Database 2};

% Native Allow → bypass: self-loop on kernel east side (query allowed natively, no plugin call)
\draw[bypass]
    ([yshift=6pt]kernel2.east) to[out=30, in=-30, looseness=4]
    node[bypasstrip, right, pos=0.5]
    {native \textsc{Allow}}
    ([yshift=-6pt]kernel2.east);

% Native Deny → post-denial hook fires → Auth Plugin
\draw[arr, semithick] (kernel2.south) --
    node[lbl, left, xshift=2pt, pos=0.3] {native \textsc{Deny}} (plugin2.north);

% =====================================================
% POLICY ENGINE (right side)
% =====================================================
\node[comp, minimum width=2.5cm, minimum height=1cm]
    (agent) at (10.4, 0.6) {Cedar Agent\\[-1pt](PDP/PIP)};

% Stores below Cedar Agent
\node[store, below=0.8cm of agent, xshift=-1.5cm] (policystore) {Policy\\Store};
\node[store, below=0.8cm of agent]                 (entitystore) {Entity\\Store};
\node[store, below=0.8cm of agent, xshift=1.5cm]   (schemastore) {Schema\\Store};

% Policy Engine zone (solid boundary)
\begin{scope}[on background layer]
    \node[zone, fill=orange!5,
          fit=(agent)(policystore)(entitystore)(schemastore),
          inner xsep=0.4cm, inner ysep=0.6cm] (enginezone) {};
\end{scope}
\node[zonelbl, anchor=north west]
    at ([xshift=4pt, yshift=-4pt]enginezone.north west) {Policy Engine (Rust)};

% =====================================================
% ADMIN DASHBOARD (above policy engine)
% =====================================================
\node[comp, minimum width=1.8cm, minimum height=0.8cm]
    (admin) at (10.4, 3.2) {Admin\\[-2pt]Dashboard (PAP)};

% =====================================================
% ARROWS: Clients ↔ Database Kernels
% =====================================================
% Client 1 → DB 1 Kernel (SQL query)
\draw[reqhalf] (client1.east) to[out=0, in=180]
    node[lbl, above, pos=0.45] {SQL} (kernel1.west);
% DB 1 Kernel → Client 1 (rows back, below the SQL arrow)
\draw[resphalf] ([yshift=-3pt]kernel1.west) to[out=190, in=-10]
    node[lbl, below, pos=0.45] {rows} ([yshift=-3pt]client1.east);

% Client 2 → DB 2 Kernel (SQL query)
\draw[reqhalf] (client2.east) to[out=0, in=180]
    node[lbl, above, pos=0.45] {SQL} (kernel2.west);
% DB 2 Kernel → Client 2 (rows back)
\draw[resphalf] ([yshift=-3pt]kernel2.west) to[out=190, in=-10]
    node[lbl, below, pos=0.45] {rows} ([yshift=-3pt]client2.east);

% =====================================================
% ARROWS: Plugins ↔ Policy Engine boundary (curved, land on enginezone)
% =====================================================
% Plugin ↔ Engine boundary (two parallel curved arrows with half arrowheads)
\draw[reqhalf] ([yshift=2.2pt]plugin1.east) to[out=10, in=170]
    node[lbl, above, pos=0.40] {HTTPS}
    ([yshift=2.2pt]enginezone.north west);
\draw[resphalf] ([yshift=-2.2pt]enginezone.north west) to[out=190, in=-10]
    node[lbl, below, pos=0.40, yshift=-3pt] {\textsc{Allow}/\textsc{Deny}}
    ([yshift=-2.2pt]plugin1.east);

\draw[reqhalf] ([yshift=2.2pt]plugin2.east) to[out=10, in=170]
    node[lbl, above, pos=0.40] {HTTPS}
    ([yshift=2.2pt]enginezone.south west);
\draw[resphalf] ([yshift=-2.2pt]enginezone.south west) to[out=190, in=-10]
    node[lbl, below, pos=0.40, yshift=-3pt] {\textsc{Allow}/\textsc{Deny}}
    ([yshift=-2.2pt]plugin2.east);

% =====================================================
% ARROW: Admin Dashboard → Policy Engine boundary
% =====================================================
\draw[arr] (admin.south) -- node[lbl, right, pos=0.4] {REST} (enginezone.north);

% =====================================================
% Cedar Agent ↔ Stores
% =====================================================
\draw[storelink] (agent.south) -- ++(0,-0.2) -| (policystore.north);
\draw[storelink] (agent.south) -- (entitystore.north);
\draw[storelink] (agent.south) -- ++(0,-0.2) -| (schemastore.north);

\end{tikzpicture}


==> figures/tikz/authflow.tex <==
% Sequence diagram TikZ (kept external for clarity; included via \input).
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.3cm,
    actor/.style={font=\footnotesize\bfseries},
    arrow/.style={->, thick},
    note/.style={font=\scriptsize, text=gray},
]

% Actors (tuned spacing to fit within \columnwidth)
\node[actor] (client) {Client};
\node[actor, right=0.9cm of client] (db) {Database};
\node[actor, right=0.9cm of db] (plugin) {Plugin};
\node[actor, right=0.9cm of plugin] (agent) {Cedar Agent};

% Lifelines
\draw[gray] (client) -- ++(0,-4.5);
\draw[gray] (db) -- ++(0,-4.5);
\draw[gray] (plugin) -- ++(0,-4.5);
\draw[gray] (agent) -- ++(0,-4.5);

% Messages
\draw[arrow] ([yshift=-0.6cm]client.south) -- node[above, font=\scriptsize] {(a) SELECT} ([yshift=-0.6cm]db.south);
\node[note, left] at ([yshift=-0.9cm]db.south) {\shortstack{(b) Native: DENY}};
\draw[arrow] ([yshift=-1.3cm]db.south) -- node[above, font=\scriptsize] {(c) Hook invoked} ([yshift=-1.3cm]plugin.south);
\draw[arrow] ([yshift=-1.8cm]plugin.south) -- node[above, font=\scriptsize] {\shortstack{(d) POST\\ /is\_authorized}} ([yshift=-1.8cm]agent.south);
\node[note, right] at ([yshift=-2.3cm]agent.south) {\shortstack{(e) Evaluate\\policies}};
\draw[arrow] ([yshift=-2.8cm]agent.south) -- node[above, font=\scriptsize] {(f) \{decision: Allow\}} ([yshift=-2.8cm]plugin.south);
\draw[arrow] ([yshift=-3.3cm]plugin.south) -- node[above, font=\scriptsize] {(g) GRANT} ([yshift=-3.3cm]db.south);
\node[note, right] at ([yshift=-3.8cm]db.south) {\shortstack{(h) Override\\denial}};
\draw[arrow] ([yshift=-4.0cm]db.south) -- node[above, font=\scriptsize] {(i) Result set} ([yshift=-4.0cm]client.south);
\end{tikzpicture}


==> figures/tikz/concurrency_latency.tex <==
% Auto-generated from figures/data/concurrency_comparison_str.csv
% Concurrency vs. Latency Percentiles
%
% Design rationale:
%   Baseline and Cedar values are nearly identical at every point.
%   Drawing 4 overlapping lines creates visual clutter.
%   Instead: Baseline is shown as solid lines (the reference trend),
%   and Cedar is shown as scatter-only points (no connecting line)
%   with open markers that sit on the Baseline curve — visually
%   reinforcing "negligible difference" without marker pile-up.
%   Color distinguishes p50 (blue) vs p95 (red/brown).
%   Shape + fill distinguishes Baseline (filled) vs Cedar (open).
\begin{tikzpicture}
\begin{axis}[
  width=0.95\columnwidth,
  height=0.62\columnwidth,
  ymin=0,
  ymax=25,
  ymajorgrids=true,
  grid style={gray!20},
  xlabel={Concurrent Threads},
  ylabel={Latency (ms)},
  symbolic x coords={1,2,4,8,12,16},
  xtick=data,
  legend columns=2,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    draw=none,
    fill=white,
    fill opacity=0.9,
    font=\footnotesize,
    column sep=6pt,
    /tikz/every even column/.append style={column sep=12pt},
  },
  tick align=outside,
]

% --- Baseline p50: solid blue line with small filled circles ---
\addplot+[NavyBlue,thick,solid,mark=*,mark size=2pt] table[
  col sep=comma,
  x=threads_str,
  y=baseline_p50_ms
] {figures/data/concurrency_comparison_str.csv};

% --- Cedar p50: scatter only, open circle, larger, on top of Baseline ---
\addplot+[BrickRed,only marks,mark=o,mark size=3.5pt,
  mark options={solid,line width=1pt}
] table[
  col sep=comma,
  x=threads_str,
  y=cedar_p50_ms
] {figures/data/concurrency_comparison_str.csv};

% --- Baseline p95: dashed blue line with small filled squares ---
\addplot+[
  NavyBlue,thick,densely dotted,
  mark=square*,mark size=2pt,
  mark options={fill=NavyBlue!90}
] table[
  col sep=comma,
  x=threads_str,
  y=baseline_p95_ms
] {figures/data/concurrency_comparison_str.csv};

% --- Cedar p95: scatter only, open square, larger, on top of Baseline ---
\addplot+[BrickRed,only marks,mark=square,mark size=3.5pt,
  mark options={solid,line width=1pt}
] table[
  col sep=comma,
  x=threads_str,
  y=cedar_p95_ms
] {figures/data/concurrency_comparison_str.csv};

\legend{Baseline p50, Cedar p50, Baseline p95, Cedar p95}
\end{axis}
\end{tikzpicture}


==> figures/tikz/concurrency_throughput.tex <==
% Auto-generated from figures/data/concurrency_comparison_str.csv
% Concurrency vs. Throughput (QPS) with error bars
\begin{tikzpicture}
\begin{axis}[
  width=0.95\columnwidth,
  height=0.58\columnwidth,
  ybar,
  bar width=8pt,
  ymin=0,
  ymax=30000,
  ymajorgrids=true,
  grid style={gray!20},
  xlabel={Concurrent Threads},
  ylabel={Queries per Second},
  ytick={5000,10000,15000,20000,25000},
  scaled y ticks = true,
  yticklabel style={/pgf/number format/fixed},
  % yticklabels={5,10,15,20,25},
  symbolic x coords={1,2,4,8,12,16},
  every y tick scale label/.style={
    at={(-0.14,1)}, % position above y-axis
    anchor=south west,
    font=\bfseries\large, % make it bold and larger
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    xshift=0.5em,
    yshift=0.5em
  },
  xtick=data,
  legend columns=2,
  legend style={
    at={(0.53,1.05)},
    anchor=south,
    draw=none,
    fill=white,
    fill opacity=0.9,
    font=\footnotesize,
    column sep=5pt
  },
  tick align=outside,
  enlarge x limits=0.12,
  clip=false,
]

% Baseline - blue (colorblind safe) with error bars
\addplot+[
  fill=NavyBlue!70,
  draw=NavyBlue!90,
  mark=none,
  error bars/.cd,
  y dir=both,
  y explicit,
] table[
  col sep=comma,
  x=threads_str,
  y=baseline_qps,
  y error=baseline_qps_std,
] {figures/data/concurrency_comparison_str.csv};

% Cedar - orange/red (colorblind safe, distinct from blue) with error bars
% Added hatching pattern for grayscale legibility
\addplot+[
  fill=BrickRed!70,
  draw=BrickRed!90,
  mark=none,
  postaction={pattern=north east lines, pattern color=BrickRed!90},
  error bars/.cd,
  y dir=both,
  y explicit,
] table[
  col sep=comma,
  x=threads_str,
  y=cedar_qps,
  y error=cedar_qps_std,
] {figures/data/concurrency_comparison_str.csv};

\legend{Baseline MySQL,Cedar-Enabled MySQL}
% Multiplier annotation above y-axis label (must be inside axis environment)
% \node[anchor=south west,font=\footnotesize] at (rel axis cs:0,1) [xshift=-0.5cm,yshift=0.0cm] {$\times 10^3$};
\end{axis}
\end{tikzpicture}


==> figures/tikz/cross_database_comparison.tex <==
% Cross-Database TPC-C Performance Comparison
% Fixed legend positioning to avoid overlap
\begin{tikzpicture}

% Define colors
\definecolor{baselinecolor}{RGB}{31, 119, 180}
\definecolor{cedarcolor}{RGB}{214, 39, 40}

\begin{axis}[
  width=\columnwidth,
  height=0.55\columnwidth,
  ybar,
  bar width=18pt,
  ymin=0,
  ymax=93000,
  ymajorgrids=true,
  grid style={gray!25, thin},
  ylabel={Throughput},
  ylabel style={font=\small},
  symbolic x coords={PostgreSQL,MySQL},
  xtick=data,
  xticklabels={PostgreSQL\\{\scriptsize(TPC-C)}, MySQL\\{\scriptsize(TPC-C)}},
  xticklabel style={align=center, font=\small},
  yticklabel style={font=\small},
  enlarge x limits=0.4,
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    draw=gray!50,
    fill=white,
    fill opacity=0.95,
    font=\footnotesize,
    legend columns=2,
    column sep=8pt,
  },
  tick label style={font=\small},
]

% Baseline bars with error bars
\addplot+[
  fill=baselinecolor!70,
  draw=baselinecolor,
  very thick,
  error bars/.cd,
  y dir=both,
  y explicit,
] coordinates {
  (PostgreSQL, 76694) +- (0, 2876)
  (MySQL, 10011) +- (0, 1421)
};
\addlegendentry{Baseline}

% Cedar bars with error bars
% Added hatching pattern for grayscale legibility
\addplot+[
  fill=cedarcolor!70,
  draw=cedarcolor,
  very thick,
  postaction={pattern=north east lines, pattern color=cedarcolor!90},
  error bars/.cd,
  y dir=both,
  y explicit,
] coordinates {
  (PostgreSQL, 75709) +- (0, 4114)
  (MySQL, 9634) +- (0, 1501)
};
\addlegendentry{With Cedar}

% Overhead annotations - positioned above the higher bar of each pair
\node[anchor=south, font=\scriptsize\bfseries, text=red!70!black] 
  at (axis cs:PostgreSQL, 82000) {+1.3\%};
\node[anchor=south, font=\scriptsize\bfseries, text=red!70!black] 
  at (axis cs:MySQL, 13500) {+3.9\%};

\end{axis}
\end{tikzpicture}


==> figures/tikz/decision_table.tex <==
% Decision table TikZ (kept external for clarity; included via \input).
\begin{tikzpicture}[
    >=Stealth,
    cell/.style={minimum width=1.6cm, minimum height=0.65cm, align=center, font=\footnotesize},
    header/.style={cell, font=\footnotesize\bfseries, fill=gray!20},
    allow/.style={cell, fill=green!15},  % grayscale: light
    deny/.style={cell, fill=red!10},    % grayscale: darker
    na/.style={cell, fill=gray!5, text=gray},
    prop/.style={cell, minimum width=2.2cm, text width=2.2cm},
]

% Column centers (tuned to fit within \columnwidth in usenix two-column).
\def\colA{0}
\def\colB{1.9}
\def\colC{3.8}
\def\colD{5.9}

% Headers
\node[header] (h1) at (\colA,0) {Native\\Authorization};
\node[header] (h2) at (\colB,0) {Cedar};
\node[header] (h3) at (\colC,0) {Final};
\node[header, prop] (h4) at (\colD,0) {Property};

% Row 1: Native ALLOW
\node[allow] (r1c1) at (\colA,-0.75) {\textsc{Allow}};
\node[na] (r1c2) at (\colB,-0.75) {\emph{(not invoked)}};
\node[allow] (r1c3) at (\colC,-0.75) {\textsc{Allow}};
\node[prop] (r1c4) at (\colD,-0.75) {Additive Permissions};

% Row 2: Native DENY, Cedar GRANT
\node[deny] (r2c1) at (\colA,-1.5) {\textsc{Deny}};
\node[allow] (r2c2) at (\colB,-1.5) {\textsc{Grant}};
\node[allow] (r2c3) at (\colC,-1.5) {\textsc{Allow}};
\node[prop] (r2c4) at (\colD,-1.5) {Expansion};

% Row 3: Native DENY, Cedar DENY
\node[deny] (r3c1) at (\colA,-2.25) {\textsc{Deny}};
\node[deny] (r3c2) at (\colB,-2.25) {\textsc{Deny}};
\node[deny] (r3c3) at (\colC,-2.25) {\textsc{Deny}};
\node[prop] (r3c4) at (\colD,-2.25) {External denial};

% Row 4: Native DENY, Cedar IGNORE/Error
\node[deny] (r4c1) at (\colA,-3.0) {\textsc{Deny}};
\node[na] (r4c2) at (\colB,-3.0) {\textsc{Ignore}/Error};
\node[deny] (r4c3) at (\colC,-3.0) {\textsc{Deny}};
\node[prop] (r4c4) at (\colD,-3.0) {Fail-closed};

% Grid lines (lightweight; avoid extending beyond column).
\draw[gray] (-0.95,0.35) -- (7.0,0.35);
\draw[gray] (-0.95,-0.35) -- (7.0,-0.35);
\draw[gray] (0.95,0.35) -- (0.95,-3.35);
\draw[gray] (2.85,0.35) -- (2.85,-3.35);
\draw[gray] (4.85,0.35) -- (4.85,-3.35);
\end{tikzpicture}


==> figures/tikz/policy_scaling_boxplot.tex <==
% Policy Scaling Latency Distribution
% Uses pgfplots statistics boxplot prepared with log-x grouping.
% Data source: figures/data/policy_scaling_boxplot_stats.csv
%
% IMPORTANT INVARIANTS:
% - This plot uses a per-row loop over a precomputed stats CSV.
% - pgfplots may defer evaluation of \addplot options; therefore we freeze the
%   per-row values (position + stats) before emitting \addplot.
% - If you change the CSV schema (column names), update both the generator
%   (`experiments/framework/tikz_data_export.py`) and the getters here.
\begin{tikzpicture}

\begin{axis}[
  width=\columnwidth,
  height=0.60\columnwidth,
  % Linear axis (xmode=normal default) with custom labels for log steps
  % We map 1->1, 10->2, 100->3, etc. manually in the loop.
  xmin=0.5,
  xmax=5.5,
  xtick={1,2,3,4,5},
  xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
  xlabel={Policy Count},
  ylabel={Authorization Latency (ms)},
  ymin=0,
  ymax=2.8,
  ymajorgrids=true,
  grid style={gray!25,thin},
  tick align=outside,
  boxplot/draw direction=y,
  legend columns=2,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    draw=none,
    fill=white,
    fill opacity=0.90,
    font=\footnotesize,
    column sep=6pt
  },
]

% Constant linear shift for side-by-side grouping
\pgfmathsetmacro{\dx}{0.15}

% Read prepared boxplot stats.
% Guardrails: fail loudly if the CSV is missing/malformed, rather than silently
% producing an incorrect figure.
\IfFileExists{figures/data/policy_scaling_boxplot_stats.csv}{}{%
  \PackageError{policy_scaling_boxplot}{Missing figures/data/policy_scaling_boxplot_stats.csv}{%
    Expected figures/data/policy_scaling_boxplot_stats.csv relative to usenix/paper/.%
  }%
}
\pgfplotstableread[col sep=comma]{figures/data/policy_scaling_boxplot_stats.csv}\policystats
\pgfplotstablegetrowsof{\policystats}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
\ifnum\lastrow<0
  \PackageError{policy_scaling_boxplot}{Empty policy_scaling_boxplot_stats.csv}{CSV has no data rows.}%
\fi

% Guardrail note: pgfplotstable will raise a hard error if any referenced
% column is missing (when we call \pgfplotstablegetelem later in the loop).

% Engine-tolerant string compare: prefer \pdfstrcmp (pdfTeX/LuaTeX), fall back to
% \strcmp (XeTeX), finally fall back to \ifx on fully-expanded strings.
\newcommand{\ifeqstr}[3]{%
  \edef\psbifeqstra{#1}%
  \edef\psbifeqstrb{#2}%
  \ifdefined\pdfstrcmp
    \ifnum\pdfstrcmp{\psbifeqstra}{\psbifeqstrb}=0 #3\fi
  \else\ifdefined\strcmp
    \ifnum\strcmp{\psbifeqstra}{\psbifeqstrb}=0 #3\fi
  \else
    \ifx\psbifeqstra\psbifeqstrb #3\fi
  \fi\fi
}

\pgfplotsforeachungrouped \r in {0,...,\lastrow} {
  \pgfplotstablegetelem{\r}{policy_count}\of{\policystats}\edef\pc{\pgfplotsretval}
  \pgfplotstablegetelem{\r}{system}\of{\policystats}\edef\sys{\pgfplotsretval}

  \pgfplotstablegetelem{\r}{whisker_low_ms}\of{\policystats}\edef\wl{\pgfplotsretval}
  \pgfplotstablegetelem{\r}{q1_ms}\of{\policystats}\edef\lq{\pgfplotsretval}
  \pgfplotstablegetelem{\r}{median_ms}\of{\policystats}\edef\med{\pgfplotsretval}
  \pgfplotstablegetelem{\r}{q3_ms}\of{\policystats}\edef\uq{\pgfplotsretval}
  \pgfplotstablegetelem{\r}{whisker_high_ms}\of{\policystats}\edef\wh{\pgfplotsretval}

  % Map policy count to linear index: log10(pc) + 1
  % 1->1, 10->2, 100->3, 1000->4, 10000->5
  \pgfmathsetmacro{\xidx}{log10(\pc)+1}

  % Style and position depend on system.
  % Cedar boxes get hatching pattern for grayscale legibility
  \def\drawcol{NavyBlue}
  \def\fillcol{NavyBlue!18}
  \def\usepattern{0}
  \pgfmathsetmacro{\pos}{\xidx - \dx}

  \ifeqstr{\sys}{cedar}{%
    \def\drawcol{BrickRed}
    \def\fillcol{BrickRed!18}
    \def\usepattern{1}
    \pgfmathsetmacro{\pos}{\xidx + \dx}
  }

  % IMPORTANT: pgfplots can defer evaluation of \addplot options until the end
  % of the axis. Freeze per-row values now to prevent every boxplot from using
  % the final loop iteration's macros.
  \edef\psbdrawcol{\drawcol}
  \edef\psbfillcol{\fillcol}
  \edef\psbusepattern{\usepattern}
  \edef\psbpos{\pos}
  \edef\psbwl{\wl}
  \edef\psblq{\lq}
  \edef\psbmed{\med}
  \edef\psbuq{\uq}
  \edef\psbwh{\wh}

  % Cedar boxes: add hatching pattern via postaction for grayscale distinction
  \ifnum\psbusepattern=1
    \edef\psbaddplotcmd{\noexpand\addplot+[%
      forget plot,
      boxplot prepared={
        draw position={\psbpos},
        box extend=0.25,
        lower whisker=\psbwl,
        lower quartile=\psblq,
        median=\psbmed,
        upper quartile=\psbuq,
        upper whisker=\psbwh
      },
      very thick,
      draw=\psbdrawcol,
      preaction={fill=\psbfillcol},
      pattern=north east lines,
      pattern color=BrickRed!70,
      solid,
    ] coordinates {};}
  \else
    \edef\psbaddplotcmd{\noexpand\addplot+[%
      forget plot,
      boxplot prepared={
        draw position={\psbpos},
        box extend=0.25,
        lower whisker=\psbwl,
        lower quartile=\psblq,
        median=\psbmed,
        upper quartile=\psbuq,
        upper whisker=\psbwh
      },
      very thick,
      draw=\psbdrawcol,
      fill=\psbfillcol,
      solid,
    ] coordinates {};}
  \fi
  \psbaddplotcmd
}

% Legend (avoid pgfplots' oversized boxplot legend images)
\addlegendimage{area legend, draw=NavyBlue, fill=NavyBlue!18, very thick}
\addlegendentry{Baseline}
\addlegendimage{area legend, draw=BrickRed, preaction={fill=BrickRed!18}, pattern=north east lines, pattern color=BrickRed!70, very thick}
\addlegendentry{With Cedar}

\end{axis}
\end{tikzpicture}


==> figures/tikz/threat_model.tex <==
% Threat Model TikZ - High-level view with hand-drawn style arrows
% Adversaries on top, attack vectors pointing to Database and Policy Engine zones
% Internal components (Kernel, Plugin, Cedar Agent) are NOT repeated here;
% the architecture figure (Fig 1) shows those details.
\begin{tikzpicture}[
    >=Stealth,
    % Adversary boxes (red, top row) - crosshatch for grayscale readability
    adversary/.style={
        draw=red!70!black,
        fill=red!25,
        postaction={pattern=crosshatch, pattern color=red!40},
        rounded corners=3pt,
        line width=1.0pt,
        minimum width=2.0cm,
        minimum height=0.9cm,
        align=center,
        font=\scriptsize\bfseries,
        text=red!70!black
    },
    % TCB zone components (blue)
    tcbcomp/.style={
        draw=blue!60!black,
        fill=blue!20,
        rounded corners=4pt,
        line width=1.5pt,
        minimum width=3.2cm,
        minimum height=1.4cm,
        align=center,
        font=\small\bfseries,
        text=blue!60!black
    },
    % Attack arrows (solid, curved)
    attack/.style={
        ->, thick, red!70!black, >=Stealth
    },
    % Attack arrows (dashed, curved)
    attackdash/.style={
        ->, thick, red!70!black, densely dashed, >=Stealth
    },
    attacklbl/.style={font=\scriptsize, text=red!70!black, align=center, fill=white, inner sep=1.5pt},
    % Internal flow
    flow/.style={
        thick, blue!50!black
    },
    flowreq/.style={flow, -{Stealth[harpoon]}},
    flowresp/.style={flow, -{Stealth[harpoon,swap]}},
    flowlbl/.style={font=\scriptsize, text=blue!50!black},
    % TCB boundary (green)
    tcbzone/.style={draw=green!50!black, fill=green!8, rounded corners=6pt, line width=1.5pt},
]

% === ADVERSARIES (Top Row) — spread wider to avoid overlap ===
\node[adversary] (maluser) at (1, 3.8) {Malicious\\DB User};
\node[adversary] (compapp) at (3.66, 3.8) {Compromised\\Application};
\node[adversary] (netadv) at (6.33, 3.8) {Network\\Adversary};
\node[adversary] (confdep) at (9, 3.8) {Confused Deputy /\\[1pt]{\scriptsize Malicious Admin}};

% === TCB ZONE (green boundary around both components) ===
\begin{scope}[on background layer]
\node[tcbzone, fit={(0.0,-0.5)(10.2,1.8)}, inner sep=0pt] (tcb) {};
\end{scope}
\node[font=\scriptsize\bfseries\itshape, text=green!40!black, anchor=south east] at (tcb.south east) {Trusted Computing Base};

% === HIGH-LEVEL COMPONENTS inside TCB ===
\node[tcbcomp] (database) at (2.6, 0.6) {Database\\{\scriptsize (Kernel + Plugin)}};
\node[tcbcomp] (engine) at (7.8, 0.6) {Policy Engine\\{\scriptsize (Cedar Agent)}};

% === INTERNAL FLOW: Database <-> Policy Engine ===
\draw[flowreq] ([yshift=1.6pt]database.east) --
    ([yshift=1.6pt]engine.west);
\draw[flowreq] ([yshift=-1.6pt]engine.west) -- node[flowlbl, below, pos=0.5] {HTTPS}
    ([yshift=-1.6pt]database.east);

% === ATTACK VECTORS (hand-drawn arrows) ===

% A1: Malicious DB User -> Database: Privilege Escalation
\draw[attack] (maluser.south) to[out=-90, in=150]
    node[attacklbl, pos=0.35, left, xshift=14pt] {Privilege\\Escalation} ([xshift=-0.4cm]database.north);

% A2: Compromised Application -> Database: Data Exfiltration
\draw[attack] (compapp.south) to[out=-80, in=90]
    node[attacklbl, right, pos=0.45, xshift=-14pt] {Data\\Exfiltration} ([xshift=0.3cm]database.north);

% A3: Network Adversary -> HTTPS channel: Man-in-the-Middle (dashed)
\coordinate (channel) at ($(database.east)!0.5!(engine.west)$);
\draw[attackdash] (netadv.south) to[out=-90, in=90]
    node[attacklbl, left, pos=0.3, xshift=-2pt] {MitM} (channel);

% A4: Network Adversary -> Policy Engine: Denial of Service (dashed)
\draw[attackdash] ([xshift=0.3cm]netadv.south) to[out=-60, in=105]
    node[attacklbl, right, pos=0.35, xshift=4pt] {DoS} ([xshift=-0.4cm]engine.north);

% A5: Confused Deputy -> Policy Engine: Policy Misconfiguration
\draw[attack] (confdep.south) to[out=-90, in=60]
    node[attacklbl, right, pos=0.4, xshift=-20pt] {\shortstack{Policy\\Misconfiguration}} ([xshift=0.4cm]engine.north);

% =====================================================
% LEGEND (bottom, centered)
% =====================================================
\coordinate (legendanchor) at ($(tcb.south west)!0.5!(tcb.south east)$);
\node[font=\tiny, text=gray!60!black, anchor=north, yshift=-0.25cm] at (legendanchor) {
    \tikz[baseline=-0.5ex]{\node[adversary, minimum width=0.45cm, minimum height=0.22cm, font=\tiny, inner sep=1pt] {};} Adversary \quad
    \tikz[baseline=-0.5ex]{\node[tcbcomp, minimum width=0.45cm, minimum height=0.22cm, font=\tiny, inner sep=1pt] {};} TCB Component \quad
    \tikz[baseline=-0.5ex]{\draw[red!70!black, thick, ->, >=Stealth] (0,0) -- (0.5,0);} Attack \quad
    \tikz[baseline=-0.5ex]{\draw[red!70!black, thick, densely dashed, ->, >=Stealth] (0,0) -- (0.5,0);} Network Attack
};

\end{tikzpicture}

